Sato-Tate groups of some weight 3 motives

We establish the group-theoretic classification of Sato-Tate groups of self-dual motives of weight 3 with rational coefficients and Hodge numbers h^{3,0} = h^{2,1} = h^{1,2} = h^{0,3} = 1. We then describe families of motives that realize some of these Sato-Tate groups, and provide numerical evidence supporting equidistribution. One of these families arises in the middle cohomology of certain Calabi-Yau threefolds appearing in the Dwork quintic pencil; for motives in this family, our evidence suggests that the Sato-Tate group is always equal to the full unitary symplectic group USp(4).

==> (inline-0) <==
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q(i,\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/9/4/1/a/}{9.4.1a} $\qquad$(Example \ref{example:mfsum_F})}\phantomsection\label{table:mfsum_F}\\
\hline\bigstrut[t]
12 & 3.848 & 32.096 & 329.646 & 3772.44 & 46139.8 & 589946 & 2.025 & 7.562 & 28.615 & 125.379 & 573.450 & 2761.95 & 13699.7\\
16 & 4.068 & 36.349 & 399.331 & 4828.99 & 61695.2 & 816810 & 2.043 & 8.062 & 32.259 & 148.124 & 707.888 & 3533.35 & 18071.1\\
20 & 3.977 & 35.643 & 394.090 & 4803.74 & 61964.3 & 829450 & 1.991 & 7.958 & 31.691 & 146.135 & 700.526 & 3514.70 & 18079.7\\
24 & 3.984 & 35.765 & 396.577 & 4849.68 & 62756.6 & 842562 & 1.994 & 7.966 & 31.802 & 146.893 & 705.735 & 3548.37 & 18292.4\\
28 & 3.999 & 35.978 & 399.623 & 4893.66 & 63399.1 & 852060 & 2.000 & 7.997 & 31.982 & 147.884 & 711.270 & 3579.48 & 18468.2\\
32 & 4.000 & 36.005 & 400.061 & 4900.72 & 63512.0 & 853854 & 2.000 & 8.001 & 32.004 & 148.022 & 712.107 & 3584.53 & 18498.5\\
36 & 4.000 & 35.998 & 399.973 & 4899.58 & 63497.5 & 853676 & 2.000 & 8.000 & 31.999 & 147.991 & 711.949 & 3583.70 & 18494.2\\
40 & 4.000 & 35.999 & 399.988 & 4899.82 & 63501.3 & 853735 & 2.000 & 8.000 & 31.999 & 147.996 & 711.978 & 3583.87 & 18495.3\\
\hline\bigstrut[t]
\hspace{2mm}$F_\nothing$&4\phantom{.000}&36\phantom{.000}&400\phantom{.000}&4900\phantom{.00}&63504\phantom{.0}&853776
&2\phantom{.000}&8\phantom{.000}&32\phantom{.000}&148\phantom{.000}&712\phantom{.000}&3584\phantom{.00}&18496\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q(\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/9/4/1/a/}{9.4.1a} $\qquad$(Example \ref{example:mfsum_F})}\phantomsection\label{table:mfsum_Fa}\\
\hline\bigstrut[t]
12 & 2.902 & 18.647 & 169.722 & 1858.66 & 22413.6 & 285365 & 2.012 & 5.720 & 17.955 & 68.817 & 293.457 & 1366.79 & 6681.5\\
16 & 3.022 & 21.088 & 208.818 & 2439.48 & 30845.9 & 407177 & 2.021 & 6.023 & 20.079 & 81.788 & 368.544 & 1791.49 & 9062.4\\
20 & 2.987 & 20.792 & 206.682 & 2432.41 & 31050.9 & 414422 & 1.996 & 5.975 & 19.824 & 80.948 & 365.647 & 1786.17 & 9087.3\\
24 & 2.991 & 20.872 & 208.156 & 2458.18 & 31482.7 & 421452 & 1.997 & 5.981 & 19.893 & 81.401 & 368.634 & 1804.98 & 9203.9\\
28 & 2.999 & 20.988 & 209.800 & 2481.69 & 31823.8 & 426468 & 2.000 & 5.999 & 19.990 & 81.938 & 371.616 & 1821.64 & 9297.6\\
32 & 3.000 & 21.002 & 210.026 & 2485.31 & 31881.3 & 427380 & 2.000 & 6.000 & 20.002 & 82.009 & 372.046 & 1824.22 & 9313.1\\
36 & 3.000 & 20.999 & 209.985 & 2484.77 & 31874.5 & 427297 & 2.000 & 6.000 & 19.999 & 81.995 & 371.972 & 1823.84 & 9311.1\\
40 & 3.000 & 21.000 & 209.994 & 2484.91 & 31876.6 & 427328 & 2.000 & 6.000 & 20.000 & 81.998 & 371.988 & 1823.93 & 9311.6\\
\hline\bigstrut[t]
\hspace{2mm}$F_a$&3\phantom{.000}&21\phantom{.000}&210\phantom{.000}&2485\phantom{.00}&31878\phantom{.0}&472350
&2\phantom{.000}&6\phantom{.000}&20\phantom{.000}&82\phantom{.000}&372\phantom{.000}&1824\phantom{.00}&9312\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/9/4/1/a/}{9.4.1a} $\qquad$(Example \ref{example:mfsum_F})}\phantomsection\label{table:mfsum_Fa_b}\\
\hline\bigstrut[t]
12 & 1.936 & 10.706 & 88.681 & 933.61 & 11110.1 & 140883 & 2.006 & 4.848 & 12.907 & 42.033 & 160.871 & 706.14 & 3358.2\\
16 & 2.003 & 12.000 & 109.030 & 1233.04 & 15433.8 & 203133 & 2.011 & 5.008 & 14.019 & 48.784 & 199.706 & 924.84 & 4580.2\\
20 & 1.991 & 11.884 & 108.258 & 1232.87 & 15578.2 & 207307 & 1.998 & 4.987 & 13.908 & 48.453 & 198.716 & 924.53 & 4604.8\\
24 & 1.996 & 11.934 & 109.048 & 1246.20 & 15799.2 & 210887 & 1.999 & 4.990 & 13.945 & 48.690 & 200.261 & 934.20 & 4664.5\\
28 & 2.000 & 11.994 & 109.897 & 1258.30 & 15974.3 & 213457 & 2.000 & 4.999 & 13.995 & 48.968 & 201.802 & 942.79 & 4712.6\\
32 & 2.000 & 12.001 & 110.011 & 1260.13 & 16003.3 & 213917 & 2.000 & 5.000 & 14.001 & 49.004 & 202.020 & 944.10 & 4720.4\\
36 & 2.000 & 12.000 & 109.992 & 1259.88 & 16000.2 & 213879 & 2.000 & 5.000 & 14.000 & 48.997 & 201.985 & 943.92 & 4719.5\\
40 & 2.000 & 12.000 & 109.997 & 1259.95 & 16001.3 & 213895 & 2.000 & 5.000 & 14.000 & 48.999 & 201.994 & 943.97 & 4719.8\\
\hline\bigstrut[t]
\hspace{2mm}$F_{a,b}$&2\phantom{.000}&12\phantom{.000}&110\phantom{.000}&1260\phantom{.00}&16002\phantom{.0}&213906
&2\phantom{.000}&5\phantom{.000}&14\phantom{.000}&49\phantom{.000}&202\phantom{.000}&944\phantom{.00}&4720\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q(\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/11/2/1/a/}{11.2.1a} and $f_2=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/9/4/1/a/}{9.4.1a} $\qquad$(Example \ref{example:mfsum_G13})}\phantomsection\label{table:mfsum_G13}\\
\hline\bigstrut[t]
12 & 2.831 & 18.700 & 162.998 & 1653.35 & 18513.5 & 222275 & 1.955 & 5.772 & 18.845 & 70.897 & 289.489 & 1269.72 & 5856.2\\
16 & 2.912 & 18.900 & 162.111 & 1606.02 & 17364.6 & 199045 & 1.967 & 5.823 & 19.073 & 71.426 & 289.045 & 1247.86 & 5632.4\\
20 & 2.990 & 19.881 & 173.341 & 1739.61 & 19040.2 & 221046 & 1.997 & 5.982 & 19.902 & 75.459 & 308.989 & 1346.94 & 6134.4\\
24 & 2.999 & 19.981 & 174.808 & 1762.12 & 19385.8 & 226341 & 2.000 & 5.997 & 19.986 & 75.935 & 311.725 & 1362.83 & 6227.0\\
28 & 2.999 & 19.991 & 174.872 & 1761.94 & 19371.8 & 226024 & 2.000 & 5.999 & 19.992 & 75.955 & 311.735 & 1362.45 & 6223.0\\
32 & 3.000 & 19.998 & 174.956 & 1763.31 & 19393.8 & 226369 & 2.000 & 6.000 & 19.998 & 75.987 & 311.919 & 1363.52 & 6229.3\\
36 & 3.000 & 20.000 & 174.993 & 1763.88 & 19402.0 & 226480 & 2.000 & 6.000 & 20.000 & 75.998 & 311.988 & 1363.92 & 6231.5\\
40 & 3.000 & 20.000 & 174.999 & 1763.99 & 19403.8 & 226510 & 2.000 & 6.000 & 20.000 & 76.000 & 311.998 & 1363.99 & 6232.0\\
\hline\bigstrut[t]
\hspace{2mm}$G_{1,3}$&3\phantom{.000}&20\phantom{.000}&175\phantom{.000}&1764\phantom{.00}&19404\phantom{.0}&226512
&2\phantom{.000}&6\phantom{.000}&20\phantom{.000}&76\phantom{.000}&312\phantom{.000}&1364\phantom{.00}&6232\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/11/2/1/a/}{11.2.1a} and $f_2=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/9/4/1/a/}{9.4.1a} $\qquad$(Example \ref{example:mfsum_G13})}\phantomsection\label{table:mfsum_NG13}\\
\hline
12 & 1.890 & 10.162 & 82.694 & 822.34 & 9158.8 & 109806 & 1.978 & 4.875 & 13.355 & 43.107 & 159.141 & 659.35 & 2956.4\\
16 & 1.953 & 10.421 & 83.282 & 807.34 & 8675.0 & 99267 & 1.984 & 4.908 & 13.519 & 43.624 & 160.110 & 654.03 & 2871.4\\
20 & 1.994 & 10.934 & 89.117 & 876.26 & 9535.1 & 110519 & 1.998 & 4.990 & 13.947 & 45.710 & 170.407 & 705.07 & 3129.3\\
24 & 1.999 & 10.988 & 89.877 & 887.78 & 9710.7 & 113199 & 2.000 & 4.998 & 13.991 & 45.958 & 171.816 & 713.20 & 3176.5\\
28 & 1.999 & 10.995 & 89.933 & 887.94 & 9706.5 & 113074 & 2.000 & 4.999 & 13.996 & 45.976 & 171.863 & 713.20 & 3175.4\\
32 & 2.000 & 10.999 & 89.976 & 888.64 & 9717.7 & 113248 & 2.000 & 5.000 & 13.999 & 45.993 & 171.957 & 713.75 & 3178.6\\
36 & 2.000 & 11.000 & 89.996 & 888.94 & 9721.9 & 113305 & 2.000 & 5.000 & 14.000 & 45.999 & 171.994 & 713.96 & 3179.7\\
40 & 2.000 & 11.000 & 89.999 & 888.99 & 9722.9 & 113321 & 2.000 & 5.000 & 14.000 & 46.000 & 171.999 & 714.00 & 3180.0\\
\hline\bigstrut[t]
\hspace{2mm}$N(G_{1,3})$&2\phantom{.000}&11\phantom{.000}&90\phantom{.000}&889\phantom{.00}&9723\phantom{.0}&113322
&2\phantom{.000}&5\phantom{.000}&14\phantom{.000}&46\phantom{.000}&172\phantom{.000}&714\phantom{.00}&3180\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/11/2/1/a/}{11.2.1a} and $f_2=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/5/4/1/a/}{5.4.1a} $\qquad$(Example \ref{example:mfsum_G33})}\phantomsection\label{table:mfsum_G33}\\
\hline\bigstrut[t]
12  & 2.044 & 9.914 & 65.414 & 507.34 & 4354.5 & 40032 & 2.055 & 5.121 & 14.257 & 43.862 & 146.697 & 525.70 & 1990.5\\
14  & 2.001 & 10.005 & 70.915 & 613.85 & 6062.0 & 65576 & 2.010 & 5.003 & 14.045 & 44.357 & 154.995 & 590.70 & 2415.8\\
16  & 2.004 & 10.034 & 70.308 & 591.59 & 5604.0 & 57723& 2.008 & 5.011 & 14.048 & 44.208 & 153.040 & 574.31 & 2298.4\\
18  & 2.003 & 10.007 & 69.991 & 587.09 & 5530.5 & 56512& 2.005 & 5.005 & 14.016 & 44.025 & 152.053 & 569.03 & 2270.0\\
20  & 2.001 & 9.986 & 69.679 & 583.37 & 5486.3 & 55954& 2.002 & 5.003 & 14.001 & 43.943 & 151.537 & 566.12 & 2254.0\\
22  & 1.999 & 10.003 & 69.991 & 586.98 & 5522.8 & 56293& 2.000 & 5.001 & 14.003 & 44.012 & 151.998 & 568.64 & 2266.5\\
24  & 2.000 & 10.001 & 69.991 & 587.39 & 5531.0 & 56416& 2.000 & 5.001 & 14.002 & 44.006 & 151.988 & 568.71 & 2267.4\\
\hline\bigstrut[t]
\hspace{2mm}$G_{3,3}$&2\phantom{.000}&10\phantom{.000}&70\phantom{.000}&588\phantom{.00}&5544\phantom{.0}&56628
&2\phantom{.000}&5\phantom{.000}&14\phantom{.000}&44\phantom{.000}&152\phantom{.000}&569\phantom{.00}&2270\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q(\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/1/a/}{27.2.1a} and $f_2=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/9/4/1/a/}{9.4.1a} $\qquad$(Example \ref{example:mfsum_C1})}\phantomsection\label{table:mfsum_C1}\\
\hline\bigstrut[t]
12 & 3.724 & 39.781 & 517.581 & 7140.47 & 101446.7 & 1467990 & 1.908 & 7.388 & 34.459 & 175.801 & 935.697 & 5096.06 & 28152.9\\
16 & 3.968 & 43.330 & 567.235 & 7865.66 & 112441.4 & 1639111 & 1.991 & 7.926 & 37.448 & 192.185 & 1026.865 & 5613.14 & 31134.8\\
20 & 3.991 & 43.809 & 576.712 & 8037.78 & 115425.6 & 1689536 & 1.997 & 7.976 & 37.838 & 194.976 & 1045.677 & 5735.41 & 31912.2\\
24 & 3.995 & 43.912 & 578.580 & 8069.13 & 115936.1 & 1697732 & 1.998 & 7.988 & 37.926 & 195.553 & 1049.301 & 5757.72 & 32047.9\\
28 & 4.000 & 43.991 & 579.834 & 8089.14 & 116256.1 & 1702843 & 2.000 & 7.999 & 37.993 & 195.950 & 1051.676 & 5771.97 & 32133.4\\
32 & 4.000 & 43.998 & 579.954 & 8091.18 & 116289.9 & 1703399 & 2.000 & 8.000 & 37.998 & 195.986 & 1051.909 & 5773.42 & 32142.3\\
36 & 4.000 & 43.999 & 579.990 & 8091.83 & 116301.1 & 1703588 & 2.000 & 8.000 & 38.000 & 195.997 & 1051.980 & 5773.88 & 32145.2\\
40 & 4.000 & 44.000 & 579.999 & 8091.98 & 116303.6 & 1703628 & 2.000 & 8.000 & 38.000 & 196.000 & 1051.997 & 5773.98 & 32145.9\\
\hline\bigstrut[t]
\hspace{2mm}$C_1$&4\phantom{.000}&44\phantom{.000}&580\phantom{.000}&8092\phantom{.00}&116304\phantom{.0}&1703636
&2\phantom{.000}&8\phantom{.000}&38\phantom{.000}&196\phantom{.000}&1052\phantom{.000}&5774\phantom{.00}&32146\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/1/a/}{27.2.1a} and $f_2=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/9/4/1/a/}{9.4.1a} $\qquad$(Example \ref{example:mfsum_C1})}\phantomsection\label{table:mfsum_JC1}\\
\hline
12 & 1.835 & 19.607 & 255.106 & 3519.41 & 50001.3 & 723547 & 1.955 & 5.670 & 21.041 & 94.763 & 477.416 & 2544.22 & 13941.0\\
16 & 1.977 & 21.592 & 282.664 & 3919.60 & 56031.6 & 816799 & 1.995 & 5.956 & 22.675 & 103.796 & 527.759 & 2829.24 & 15579.2\\
20 & 1.994 & 21.890 & 288.170 & 4016.29 & 57675.5 & 844222 & 1.999 & 5.987 & 22.909 & 105.430 & 538.511 & 2897.87 & 16009.8\\
24 & 1.997 & 21.949 & 289.194 & 4033.23 & 57948.8 & 848585 & 1.999 & 5.993 & 22.958 & 105.747 & 540.482 & 2909.92 & 16082.7\\
28 & 2.000 & 21.995 & 289.906 & 4044.43 & 58126.0 & 851391 & 2.000 & 5.999 & 22.996 & 105.972 & 541.820 & 2917.88 & 16130.1\\
32 & 2.000 & 21.998 & 289.971 & 4045.51 & 58143.8 & 851683 & 2.000 & 6.000 & 22.999 & 105.991 & 541.944 & 2918.65 & 16134.8\\
36 & 2.000 & 22.000 & 289.994 & 4045.90 & 58150.3 & 851791 & 2.000 & 6.000 & 23.000 & 105.998 & 541.988 & 2918.93 & 16136.6\\
40 & 2.000 & 22.000 & 289.999 & 4045.98 & 58151.7 & 851813 & 2.000 & 6.000 & 23.000 & 106.000 & 541.998 & 2918.99 & 16136.9\\
\hline\bigstrut[t]
\hspace{2mm}$J(C_1)$&2\phantom{.000}&22\phantom{.000}&290\phantom{.000}&4046\phantom{.00}&58152\phantom{.0}&851818
&2\phantom{.000}&6\phantom{.000}&23\phantom{.000}&106\phantom{.000}&542\phantom{.000}&2919\phantom{.00}&16137\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q(\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/1/a/}{27.2.1a} and $f_2=f_{\psi^3}\otimes\chi_4$ $\qquad$(Example \ref{example:mfsum_C2})}\phantomsection\label{table:mfsum_C2}\\
\hline
12 & 3.958 & 33.913 & 358.055 & 4234.21 & 54093.7 & 729652 & 2.025 & 7.857 & 30.376 & 135.639 & 630.635 & 3101.81 & 15779.8\\
16 & 3.902 & 34.652 & 379.674 & 4634.68 & 60772.9 & 837263 & 1.958 & 7.794 & 30.841 & 141.438 & 673.384 & 3384.33 & 17542.5\\
20 & 3.999 & 35.925 & 398.551 & 4930.94 & 65486.8 & 912313 & 2.001 & 7.991 & 31.943 & 147.570 & 709.241 & 3596.40 & 18806.9\\
24 & 3.998 & 35.946 & 398.928 & 4937.19 & 65589.1 & 913955 & 2.000 & 7.995 & 31.957 & 147.687 & 709.930 & 3600.80 & 18833.7\\
28 & 4.000 & 35.989 & 399.773 & 4952.00 & 65836.4 & 917992 & 2.000 & 7.999 & 31.991 & 147.935 & 711.560 & 3611.19 & 18898.4\\
32 & 4.000 & 35.996 & 399.935 & 4954.99 & 65888.1 & 918864 & 2.000 & 7.999 & 31.996 & 147.979 & 711.877 & 3613.28 & 18911.7\\
36 & 4.000 & 35.999 & 399.990 & 4955.83 & 65901.2 & 919069 & 2.000 & 8.000 & 32.000 & 147.997 & 711.981 & 3613.88 & 18915.3\\
40 & 4.000 & 36.000 & 399.999 & 4955.97 & 65903.5 & 919108 & 2.000 & 8.000 & 32.000 & 148.000 & 711.997 & 3613.98 & 18915.9\\
\hline\bigstrut[t]
\hspace{2mm}$C_2$&4\phantom{.000}&36\phantom{.000}&400\phantom{.000}&4956\phantom{.00}&65904\phantom{.0}&919116
&2\phantom{.000}&8\phantom{.000}&32\phantom{.000}&148\phantom{.000}&712\phantom{.000}&3614\phantom{.00}&18916\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/1/a/}{27.2.1a} and $f_2=f_{\psi^3}\otimes\chi_4$ $\qquad$(Example \ref{example:mfsum_C2})}\phantomsection\label{table:mfsum_JC2}\\
\hline\bigstrut[t]
12 & 1.951 & 16.715 & 176.479 & 2086.97 & 26661.8 & 359633 & 2.012 & 5.901 & 19.029 & 74.968 & 327.057 & 1561.28 & 7842.5\\
16 & 1.944 & 17.268 & 189.198 & 2309.55 & 30284.2 & 417223 & 1.979 & 5.891 & 19.382 & 78.508 & 351.613 & 1718.58 & 8806.0\\
20 & 1.998 & 17.951 & 199.147 & 2463.88 & 32722.2 & 455862 & 2.001 & 5.994 & 19.964 & 81.743 & 370.402 & 1829.06 & 9461.4\\
24 & 1.998 & 17.967 & 199.398 & 2467.78 & 32783.7 & 456826 & 2.000 & 5.997 & 19.975 & 81.822 & 370.853 & 1831.81 & 9477.8\\
28 & 2.000 & 17.994 & 199.879 & 2475.91 & 32917.0 & 458980 & 2.000 & 5.999 & 19.995 & 81.965 & 371.768 & 1837.53 & 9512.8\\
32 & 2.000 & 17.997 & 199.963 & 2477.45 & 32943.4 & 459423 & 2.000 & 6.000 & 19.998 & 81.988 & 371.932 & 1838.60 & 9519.7\\
36 & 2.000 & 18.000 & 199.994 & 2477.91 & 32950.5 & 459533 & 2.000 & 6.000 & 20.000 & 81.998 & 371.989 & 1838.93 & 9521.6\\
40 & 2.000 & 18.000 & 199.999 & 2477.98 & 32951.7 & 459553 & 2.000 & 6.000 & 20.000 & 82.000 & 371.998 & 1838.99 & 9521.9\\
\hline\bigstrut[t]
\hspace{2mm}$J(C_2)$&2\phantom{.000}&18\phantom{.000}&200\phantom{.000}&2478\phantom{.00}&32952\phantom{.0}&459558
&2\phantom{.000}&6\phantom{.000}&20\phantom{.000}&82\phantom{.000}&372\phantom{.000}&1839\phantom{.00}&9522\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q(\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/1/a/}{27.2.1a} and $f_2=f_{\psi^3\otimes(\frac{2}{\cdot})_6}\otimes\chi$ $\qquad$(Example \ref{example:mfsum_C3})}\phantomsection\label{table:mfsum_C3}\\
\hline
12 & 3.639 & 30.654 & 325.827 & 3854.12 & 48328.9 & 628104 & 1.879 & 7.240 & 27.488 & 123.398 & 576.740 & 2836.28 & 14308.3\\
16 & 3.957 & 35.065 & 382.912 & 4605.55 & 58579.1 & 773226 & 1.982 & 7.886 & 31.201 & 142.825 & 678.826 & 3375.60 & 17201.8\\
20 & 3.988 & 35.776 & 396.152 & 4836.03 & 62459.6 & 837365 & 1.997 & 7.974 & 31.819 & 146.821 & 704.618 & 3538.42 & 18217.8\\
24 & 3.999 & 35.962 & 399.222 & 4886.11 & 63268.3 & 850306 & 2.000 & 7.995 & 31.966 & 147.759 & 710.428 & 3574.03 & 18433.9\\
28 & 3.999 & 35.988 & 399.801 & 4896.72 & 63449.7 & 853322 & 2.000 & 7.998 & 31.989 & 147.936 & 711.613 & 3581.65 & 18481.6\\
32 & 4.000 & 35.997 & 399.937 & 4898.92 & 63486.2 & 853926 & 2.000 & 8.000 & 31.997 & 147.981 & 711.881 & 3583.25 & 18491.4\\
36 & 4.000 & 35.999 & 399.988 & 4899.80 & 63500.7 & 854161 & 2.000 & 8.000 & 31.999 & 147.996 & 711.977 & 3583.86 & 18495.1\\
40 & 4.000 & 36.000 & 399.998 & 4899.96 & 63503.3 & 854204 & 2.000 & 8.000 & 32.000 & 147.999 & 711.995 & 3583.97 & 18495.8\\
\hline\bigstrut[t]
\hspace{2mm}$C_3$&4\phantom{.000}&36\phantom{.000}&400\phantom{.000}&4900\phantom{.00}&63504\phantom{.0}&854216
&2\phantom{.000}&8\phantom{.000}&32\phantom{.000}&148\phantom{.000}&712\phantom{.000}&3584\phantom{.00}&18496\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/1/a/}{27.2.1a} and $f_2=f_{\psi^3\otimes(\frac{2}{\cdot})_6}\otimes\chi$ $\qquad$(Example \ref{example:mfsum_C3})}\phantomsection\label{table:mfsum_JC3}\\
\hline\bigstrut[t]
12 & 1.794 & 15.109 & 160.594 & 1899.63 & 23820.5 & 309582 & 1.941 & 5.597 & 17.605 & 68.935 & 300.493 & 1430.41 & 7117.2\\
16 & 1.972 & 17.474 & 190.812 & 2295.03 & 29191.0 & 385313 & 1.991 & 5.936 & 19.561 & 79.199 & 354.325 & 1714.23 & 8636.2\\
20 & 1.993 & 17.876 & 197.948 & 2416.45 & 31209.6 & 418412 & 1.999 & 5.986 & 19.902 & 81.368 & 368.092 & 1800.09 & 9167.0\\
24 & 1.999 & 17.975 & 199.545 & 2442.25 & 31623.7 & 425012 & 2.000 & 5.997 & 19.979 & 81.858 & 371.102 & 1818.43 & 9277.9\\
28 & 2.000 & 17.993 & 199.893 & 2448.27 & 31723.7 & 426646 & 2.000 & 5.999 & 19.994 & 81.966 & 371.794 & 1822.76 & 9304.5\\
32 & 2.000 & 17.998 & 199.965 & 2449.41 & 31742.5 & 426955 & 2.000 & 6.000 & 19.998 & 81.989 & 371.934 & 1823.59 & 9309.5\\
36 & 2.000 & 18.000 & 199.993 & 2449.89 & 31750.2 & 427079 & 2.000 & 6.000 & 20.000 & 81.998 & 371.987 & 1823.92 & 9311.5\\
40 & 2.000 & 18.000 & 199.999 & 2449.98 & 31751.6 & 427102 & 2.000 & 6.000 & 20.000 & 82.000 & 371.997 & 1823.98 & 9311.9\\
\hline\bigstrut[t]
\hspace{2mm}$J(C_3)$&2\phantom{.000}&18\phantom{.000}&200\phantom{.000}&2450\phantom{.00}&31752\phantom{.0}&427108
&2\phantom{.000}&6\phantom{.000}&20\phantom{.000}&82\phantom{.000}&372\phantom{.000}&1824\phantom{.00}&9312\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q(i)$ with $f_1=$ level 256 qurtic twist of \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/4/1/b/}{32.4.1b} $\qquad$(Example \ref{example:mfsum_C4})}\phantomsection\label{table:mfsum_C4}\\
\hline
12 & 3.956 & 35.366 & 385.901 & 4597.51 & 57507.0 & 741277 & 1.973 & 7.859 & 31.351 & 143.344 & 679.870 & 3357.91 & 16951.8\\
16 & 3.931 & 34.902 & 382.691 & 4623.07 & 59036.2 & 781489 & 1.968 & 7.838 & 31.057 & 142.474 & 678.992 & 3385.60 & 17299.0\\
20 & 3.983 & 35.704 & 395.127 & 4820.48 & 62212.4 & 832884 & 1.994 & 7.959 & 31.744 & 146.459 & 702.647 & 3527.38 & 18152.8\\
24 & 3.999 & 35.966 & 399.280 & 4887.18 & 63288.1 & 850214 & 2.000 & 7.998 & 31.975 & 147.796 & 710.614 & 3575.05 & 18439.9\\
28 & 3.999 & 35.980 & 399.691 & 4895.17 & 63428.5 & 852595 & 2.000 & 7.998 & 31.984 & 147.903 & 711.419 & 3580.56 & 18475.6\\
32 & 4.000 & 35.995 & 399.924 & 4898.78 & 63484.7 & 853470 & 2.000 & 7.999 & 31.996 & 147.976 & 711.855 & 3583.14 & 18490.8\\
36 & 4.000 & 35.999 & 399.990 & 4899.83 & 63501.1 & 853729 & 2.000 & 8.000 & 32.000 & 147.997 & 711.981 & 3583.88 & 18495.3\\
40 & 4.000 & 36.000 & 399.997 & 4899.95 & 63503.2 & 853763 & 2.000 & 8.000 & 32.000 & 147.999 & 711.994 & 3583.97 & 18495.8\\
\hline\bigstrut[t]
\hspace{2mm}$C_4$&4\phantom{.000}&36\phantom{.000}&400\phantom{.000}&4900\phantom{.00}&63504\phantom{.0}&853776
&2\phantom{.000}&8\phantom{.000}&32\phantom{.000}&148\phantom{.000}&712\phantom{.000}&3584\phantom{.00}&18496\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q$ with $f_1=$ level 256 qurtic twist of \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/4/1/b/}{32.4.1b} $\qquad$(Example \ref{example:mfsum_C4})}\phantomsection\label{table:mfsum_JC4}\\
\hline\bigstrut[t]
12 & 1.939 & 17.338 & 189.180 & 2253.84 & 28191.7 & 363397 & 1.987 & 5.892 & 19.447 & 78.428 & 349.606 & 1678.78 & 8375.5\\
16 & 1.957 & 17.379 & 190.556 & 2301.99 & 29396.2 & 389131 & 1.984 & 5.911 & 19.481 & 78.976 & 354.160 & 1717.95 & 8678.1\\
20 & 1.989 & 17.826 & 197.274 & 2406.71 & 31060.7 & 415833 & 1.997 & 5.977 & 19.855 & 81.134 & 366.833 & 1793.16 & 9127.2\\
24 & 1.999 & 17.977 & 199.576 & 2442.81 & 31633.9 & 424971 & 2.000 & 5.998 & 19.983 & 81.877 & 371.199 & 1818.96 & 9281.0\\
28 & 1.999 & 17.990 & 199.840 & 2447.52 & 31713.4 & 426286 & 2.000 & 5.999 & 19.991 & 81.950 & 371.700 & 1822.23 & 9301.6\\
32 & 2.000 & 17.997 & 199.958 & 2449.35 & 31741.8 & 426728 & 2.000 & 6.000 & 19.998 & 81.987 & 371.922 & 1823.54 & 9309.3\\
36 & 2.000 & 18.000 & 199.994 & 2449.91 & 31750.5 & 426863 & 2.000 & 6.000 & 20.000 & 81.998 & 371.989 & 1823.94 & 9311.6\\
40 & 2.000 & 18.000 & 199.998 & 2449.97 & 31751.6 & 426881 & 2.000 & 6.000 & 20.000 & 81.999 & 371.997 & 1823.98 & 9311.9\\
\hline\bigstrut[t]
\hspace{2mm}$J(C_4)$&2\phantom{.000}&18\phantom{.000}&200\phantom{.000}&2450\phantom{.00}&31752\phantom{.0}&426888
&2\phantom{.000}&6\phantom{.000}&20\phantom{.000}&82\phantom{.000}&372\phantom{.000}&1824\phantom{.00}&9312\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q(\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/1/a/}{27.2.1a} and $f_2=$ level 576 sextic twist of \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/9/4/1/a/}{9.4.1a} (\S\ref{subsection: psi-3}) $\quad$(Example \ref{example:mfsum_C6})}\phantomsection\label{table:mfsum_C6}\\
\hline\bigstrut[t]
12 & 3.935 & 34.662 & 381.188 & 4653.42 & 60215.9 & 807506 & 2.027 & 7.831 & 30.936 & 141.517 & 678.383 & 3406.94 & 17565.0\\
16 & 3.945 & 35.020 & 384.306 & 4653.09 & 59626.5 & 792794 & 1.976 & 7.863 & 31.184 & 143.053 & 682.618 & 3409.08 & 17457.8\\
20 & 3.983 & 35.731 & 395.513 & 4825.30 & 62269.7 & 833562 & 1.995 & 7.965 & 31.770 & 146.569 & 703.148 & 3529.74 & 18164.4\\
24 & 3.999 & 35.953 & 399.062 & 4883.78 & 63239.0 & 849553 & 2.000 & 7.995 & 31.961 & 147.717 & 710.163 & 3572.51 & 18425.9\\
28 & 4.000 & 35.999 & 399.978 & 4899.61 & 63496.0 & 853613 & 2.000 & 8.000 & 31.998 & 147.992 & 711.953 & 3583.69 & 18493.8\\
32 & 3.999 & 35.992 & 399.876 & 4898.15 & 63476.2 & 853354 & 2.000 & 7.999 & 31.993 & 147.960 & 711.769 & 3582.68 & 18488.4\\
36 & 4.000 & 35.999 & 399.980 & 4899.66 & 63498.5 & 853688 & 2.000 & 8.000 & 31.999 & 147.994 & 711.962 & 3583.76 & 18494.5\\
40 & 4.000 & 36.000 & 399.997 & 4899.94 & 63503.0 & 853758 & 2.000 & 8.000 & 32.000 & 147.999 & 711.994 & 3583.96 & 18495.7\\
\hline\bigstrut[t]
\hspace{2mm}$C_6$&4\phantom{.000}&36\phantom{.000}&400\phantom{.000}&4900\phantom{.00}&63504\phantom{.0}&853776
&2\phantom{.000}&8\phantom{.000}&32\phantom{.000}&148\phantom{.000}&712\phantom{.000}&3584\phantom{.00}&18496\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\oplus M_2$ over $K=\Q$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/1/a/}{27.2.1a} and $f_2=$ level 576 sextic twist of \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/9/4/1/a/}{9.4.1a} (\S\ref{subsection: psi-3})
$\quad$(Example \ref{example:mfsum_C6})}\phantomsection\label{table:mfsum_JC6}\\
\hline\bigstrut[t]
12 & 1.939 & 17.084 & 187.881 & 2293.59 & 29679.4 & 398006 & 2.013 & 5.888 & 19.305 & 77.865 & 350.591 & 1711.68 & 8722.4\\
16 & 1.966 & 17.451 & 191.507 & 2318.72 & 29713.0 & 395064 & 1.988 & 5.925 & 19.553 & 79.313 & 356.215 & 1730.91 & 8763.8\\
20 & 1.990 & 17.854 & 197.629 & 2411.09 & 31114.7 & 416512 & 1.998 & 5.981 & 19.877 & 81.242 & 367.357 & 1795.75 & 9140.4\\
24 & 1.999 & 17.971 & 199.465 & 2441.08 & 31609.0 & 424636 & 2.000 & 5.997 & 19.976 & 81.837 & 370.969 & 1817.67 & 9273.9\\
28 & 2.000 & 17.999 & 199.982 & 2449.72 & 31746.9 & 426791 & 2.000 & 6.000 & 19.999 & 81.993 & 371.964 & 1823.78 & 9310.6\\
32 & 2.000 & 17.996 & 199.934 & 2449.03 & 31737.4 & 426669 & 2.000 & 5.999 & 19.996 & 81.979 & 371.878 & 1823.30 & 9308.0\\
36 & 2.000 & 17.999 & 199.989 & 2449.82 & 31749.1 & 426842 & 2.000 & 6.000 & 20.000 & 81.997 & 371.980 & 1823.88 & 9311.2\\
40 & 2.000 & 18.000 & 199.998 & 2449.97 & 31751.5 & 426879 & 2.000 & 6.000 & 20.000 & 81.999 & 371.997 & 1823.98 & 9311.9\\
\hline\bigstrut[t]
\hspace{2mm}$J(C_6)$&2\phantom{.000}&18\phantom{.000}&200\phantom{.000}&2450\phantom{.00}&31752\phantom{.0}&426888
&2\phantom{.000}&6\phantom{.000}&20\phantom{.000}&82\phantom{.000}&372\phantom{.000}&1824\phantom{.00}&9312\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(\omega)$ with $E_1\colon y^2=x^3+x+1$ and $E_2\colon y^2=x^3+1\qquad$(Example \ref{example:ecprod_U2})}\phantomsection\label{table:ecprod_U2}\\
\hline\bigstrut[t]
12 & 2.111 & 13.965 & 128.743 & 1400.03 & 16758.8 & 212823 & 0.988 & 4.190 & 12.480 & 53.310 & 226.485 & 1062.80 & 5139.9\\
16 & 1.939 & 11.499 & 95.025 & 924.42 & 9930.1 & 114111 & 0.963 & 3.889 & 10.519 & 42.169 & 163.640 & 713.49 & 3195.5\\
20 & 1.984 & 11.832 & 98.258 & 960.44 & 10348.8 & 118999 & 0.995 & 3.966 & 10.844 & 43.318 & 168.953 & 737.94 & 3315.5\\
24 & 2.002 & 12.031 & 100.371 & 984.35 & 10635.6 & 122592 & 1.000 & 4.005 & 11.022 & 44.135 & 172.659 & 755.38 & 3399.8\\
28 & 2.000 & 11.996 & 99.964 & 979.61 & 10578.9 & 121894 & 1.000 & 3.999 & 10.997 & 43.986 & 171.939 & 751.71 & 3381.5\\
32 & 2.000 & 12.001 & 100.015 & 980.18 & 10585.9 & 121989 & 1.000 & 4.000 & 11.001 & 44.005 & 172.022 & 752.11 & 3383.5\\
36 & 2.000 & 11.999 & 99.983 & 979.78 & 10581.2 & 121931 & 1.000 & 4.000 & 10.999 & 43.994 & 171.970 & 751.85 & 3382.2\\
40 & 2.000 & 12.000 & 99.996 & 979.95 & 10583.3 & 121959 & 1.000 & 4.000 & 11.000 & 43.999 & 171.993 & 751.96 & 3382.8\\
\hline\bigstrut[t]
$\Unitary(2)$&2\phantom{.000}&12\phantom{.000}&100\phantom{.000}&980\phantom{.00}&10584\phantom{.0}&121968
&1\phantom{.000}&4\phantom{.000}&11\phantom{.000}&44\phantom{.000}&172\phantom{.000}&752\phantom{.00}&3383\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(i,\omega)$ with $E_1\colon y^2=x^3-x$ and $E_2\colon y^2=x^3+1\qquad$(Example \ref{example:ecprod_F})}\phantomsection\label{table:ecprod_F}\\
\hline
12 & 3.645 & 30.632 & 327.151 & 3892.89 & 49243.6 & 648190 & 1.899 & 7.140 & 27.528 & 123.913 & 582.112 & 2871.94 & 14551.7\\
16 & 3.937 & 34.821 & 381.322 & 4615.95 & 59193.8 & 787809 & 1.966 & 7.815 & 30.868 & 141.644 & 675.476 & 3375.44 & 17295.9\\
20 & 3.974 & 35.548 & 393.139 & 4796.22 & 61918.6 & 829320 & 1.992 & 7.941 & 31.621 & 145.818 & 699.274 & 3510.35 & 18067.4\\
24 & 3.997 & 35.945 & 399.071 & 4884.77 & 63256.3 & 849765 & 1.998 & 7.990 & 31.946 & 147.681 & 710.124 & 3572.81 & 18428.8\\
28 & 3.999 & 35.978 & 399.659 & 4894.77 & 63423.9 & 852548 & 1.999 & 7.996 & 31.980 & 147.885 & 711.343 & 3580.20 & 18474.0\\
32 & 4.000 & 35.999 & 399.958 & 4899.15 & 63488.5 & 853507 & 2.000 & 8.000 & 31.999 & 147.988 & 711.913 & 3583.40 & 18492.0\\
36 & 4.000 & 35.998 & 399.971 & 4899.51 & 63495.9 & 853646 & 2.000 & 8.000 & 31.999 & 147.991 & 711.942 & 3583.65 & 18493.8\\
40 & 4.000 & 36.000 & 399.996 & 4899.93 & 63502.8 & 853756 & 2.000 & 8.000 & 32.000 & 147.999 & 711.991 & 3583.95 & 18495.7\\
\hline\bigstrut[t]
\hspace{2mm}$F_\nothing$&4\phantom{.000}&36\phantom{.000}&400\phantom{.000}&4900\phantom{.00}&63504\phantom{.0}&853776
&2\phantom{.000}&8\phantom{.000}&32\phantom{.000}&148\phantom{.000}&712\phantom{.000}&3584\phantom{.00}&18496\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(\omega)$ with $E_1\colon y^2=x^3-x$ and $E_2\colon y^2=x^3+1\qquad$(Example \ref{example:ecprod_F})}\phantomsection\label{table:ecprod_Fc}\\
\hline\bigstrut[t]
12 & 1.760 & 14.792 & 157.976 & 1879.81 & 23778.9 & 313000 & 0.889 & 4.483 & 13.217 & 62.888 & 280.877 & 1396.83 & 7026.1\\
16 & 1.960 & 17.338 & 189.871 & 2298.41 & 29474.3 & 392273 & 0.979 & 4.904 & 15.378 & 73.561 & 336.382 & 1690.81 & 8612.3\\
20 & 1.983 & 17.741 & 196.207 & 2393.69 & 30902.3 & 413896 & 0.995 & 4.964 & 15.781 & 75.780 & 348.983 & 1761.96 & 9017.0\\
24 & 1.997 & 17.960 & 199.397 & 2440.70 & 31606.3 & 424589 & 0.998 & 4.993 & 15.961 & 76.791 & 354.814 & 1795.18 & 9208.0\\
28 & 1.999 & 17.988 & 199.818 & 2447.25 & 31710.2 & 426250 & 1.000 & 4.998 & 15.989 & 76.939 & 355.653 & 1800.00 & 9236.5\\
32 & 2.000 & 17.999 & 199.975 & 2449.52 & 31743.6 & 426744 & 1.000 & 5.000 & 15.999 & 76.993 & 355.948 & 1801.66 & 9245.8\\
36 & 2.000 & 17.999 & 199.984 & 2449.73 & 31747.7 & 426819 & 1.000 & 5.000 & 15.999 & 76.995 & 355.968 & 1801.81 & 9246.9\\
40 & 2.000 & 18.000 & 199.997 & 2449.96 & 31751.3 & 426877 & 1.000 & 5.000 & 16.000 & 76.999 & 355.995 & 1801.97 & 9247.8\\
\hline\bigstrut[t]
\hspace{2mm}$F_c$&2\phantom{.000}&18\phantom{.000}&200\phantom{.000}&2450\phantom{.00}&31752\phantom{.0}&426888
&1\phantom{.000}&5\phantom{.000}&16\phantom{.000}&77\phantom{.000}&356\phantom{.000}&1802\phantom{.00}&9248\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(\omega)$ with $E_1\colon y^2=x^3+4$ and $E_2\colon y^2=x^3+1\qquad$(Example \ref{example:ecprod_C3})}\phantomsection\label{table:ecprod_C3}\\
\hline\bigstrut[t]
12 & 3.639 & 30.654 & 325.827 & 3854.12 & 48328.9 & 628104 & 1.879 & 7.240 & 27.488 & 123.398 & 576.740 & 2836.28 & 14308.3\\
16 & 3.957 & 35.065 & 382.912 & 4605.55 & 58579.1 & 773226 & 1.982 & 7.886 & 31.201 & 142.825 & 678.826 & 3375.60 & 17201.8\\
20 & 3.988 & 35.776 & 396.152 & 4836.03 & 62459.6 & 837365 & 1.997 & 7.974 & 31.819 & 146.821 & 704.618 & 3538.42 & 18217.8\\
24 & 3.999 & 35.962 & 399.222 & 4886.11 & 63268.3 & 850306 & 2.000 & 7.995 & 31.966 & 147.759 & 710.428 & 3574.03 & 18433.9\\
28 & 3.999 & 35.988 & 399.801 & 4896.72 & 63449.7 & 853322 & 2.000 & 7.998 & 31.989 & 147.936 & 711.613 & 3581.65 & 18481.6\\
32 & 4.000 & 35.997 & 399.937 & 4898.92 & 63486.2 & 853926 & 2.000 & 8.000 & 31.997 & 147.981 & 711.881 & 3583.25 & 18491.4\\
36 & 4.000 & 35.999 & 399.988 & 4899.80 & 63500.7 & 854161 & 2.000 & 8.000 & 31.999 & 147.996 & 711.977 & 3583.86 & 18495.1\\
40 & 4.000 & 36.000 & 399.998 & 4899.96 & 63503.3 & 854204 & 2.000 & 8.000 & 32.000 & 147.999 & 711.995 & 3583.97 & 18495.8\\
\hline\bigstrut[t]
\hspace{2mm}$C_3$&4\phantom{.000}&36\phantom{.000}&400\phantom{.000}&4900\phantom{.00}&63504\phantom{.0}&854216
&2\phantom{.000}&8\phantom{.000}&32\phantom{.000}&148\phantom{.000}&712\phantom{.000}&3584\phantom{.00}&18496\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=\Sym^3 M_1$ over $K=\Q(\omega)$ with $E_1\colon y^2=x^3+1\qquad$(Example \ref{example:eccube_C1})}\phantomsection\label{table:eccube_C1}\\
\hline
12 & 3.860 & 41.526 & 538.869 & 7414.00 & 105214.4 & 1523370 & 1.955 & 7.666 & 35.913 & 183.144 & 973.102 & 5291.48 & 29205.5\\
16 & 3.946 & 43.013 & 563.168 & 7811.99 & 111715.8 & 1629196 & 1.981 & 7.873 & 37.174 & 190.784 & 1019.598 & 5574.78 & 30929.7\\
20 & 3.985 & 43.768 & 576.467 & 8037.57 & 115456.1 & 1690342 & 1.995 & 7.967 & 37.804 & 194.863 & 1045.382 & 5735.23 & 31917.7\\
24 & 3.996 & 43.929 & 578.736 & 8070.58 & 115948.5 & 1697802 & 1.999 & 7.992 & 37.941 & 195.613 & 1049.552 & 5758.76 & 32052.1\\
28 & 3.999 & 43.982 & 579.715 & 8087.48 & 116232.8 & 1702512 & 2.000 & 7.998 & 37.985 & 195.910 & 1051.460 & 5770.79 & 32126.9\\
32 & 4.000 & 43.997 & 579.944 & 8091.09 & 116289.2 & 1703396 & 2.000 & 8.000 & 37.997 & 195.983 & 1051.893 & 5773.35 & 32142.1\\
36 & 4.000 & 43.999 & 579.980 & 8091.67 & 116298.6 & 1703548 & 2.000 & 8.000 & 37.999 & 195.994 & 1051.962 & 5773.77 & 32144.6\\
40 & 4.000 & 44.000 & 579.997 & 8091.95 & 116303.2 & 1703623 & 2.000 & 8.000 & 38.000 & 195.999 & 1051.995 & 5773.97 & 32145.8\\
\hline\bigstrut[t]
\hspace{2mm}$C_1$&4\phantom{.000}&44\phantom{.000}&580\phantom{.000}&8092\phantom{.00}&116304\phantom{.0}&1703636
&2\phantom{.000}&8\phantom{.000}&38\phantom{.000}&196\phantom{.000}&1052\phantom{.000}&5774\phantom{.00}&32146\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=\Sym^3 M_1$ over $K=\Q$ with $E_1\colon y^2=x^3+1\qquad$(Example \ref{example:eccube_C1})}\phantomsection\label{table:eccube_JC1}\\
\hline\bigstrut[t]
12 & 1.903 & 20.468 & 265.599 & 3654.23 & 51858.3 & 750843 & 1.978 & 5.807 & 21.758 & 98.382 & 495.853 & 2640.53 & 14459.8\\
16 & 1.966 & 21.434 & 280.637 & 3892.86 & 55670.0 & 811858 & 1.991 & 5.930 & 22.538 & 103.098 & 524.138 & 2810.12 & 15477.0\\
20 & 1.991 & 21.870 & 288.047 & 4016.19 & 57690.7 & 844625 & 1.997 & 5.982 & 22.892 & 105.374 & 538.364 & 2897.78 & 16012.6\\
24 & 1.998 & 21.957 & 289.272 & 4033.95 & 57955.0 & 848620 & 2.000 & 5.995 & 22.966 & 105.777 & 540.607 & 2910.44 & 16084.8\\
28 & 1.999 & 21.990 & 289.847 & 4043.60 & 58114.3 & 851225 & 2.000 & 5.999 & 22.992 & 105.952 & 541.712 & 2917.29 & 16126.9\\
32 & 2.000 & 21.998 & 289.966 & 4045.46 & 58143.4 & 851681 & 2.000 & 6.000 & 22.998 & 105.990 & 541.937 & 2918.62 & 16134.7\\
36 & 2.000 & 21.999 & 289.989 & 4045.82 & 58149.1 & 851771 & 2.000 & 6.000 & 22.999 & 105.997 & 541.979 & 2918.87 & 16136.2\\
40 & 2.000 & 22.000 & 289.998 & 4045.97 & 58151.5 & 851811 & 2.000 & 6.000 & 23.000 & 105.999 & 541.997 & 2918.98 & 16136.9\\
\hline\bigstrut[t]
\hspace{2mm}$J(C_1)$&2\phantom{.000}&22\phantom{.000}&290\phantom{.000}&4046\phantom{.00}&58152\phantom{.0}&851818
&2\phantom{.000}&6\phantom{.000}&23\phantom{.000}&106\phantom{.000}&542\phantom{.000}&2919\phantom{.00}&16137\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=\Sym^3 M_1$ over $K=\Q$ with $E_1\colon y^2=x^3+1\qquad$(Example \ref{example:eccube_C1})}\phantomsection\label{table:eccube_D}\\
\hline\bigstrut[t]
12 & 0.954 & 4.122 & 38.892 & 447.50 & 5499.8 & 70135 & 1.000 & 2.006 & 5.173 & 17.490 & 71.929 & 331.62 & 1623.4\\
16 & 0.979 & 3.741 & 30.989 & 328.20 & 3829.5 & 47298 & 1.000 & 1.965 & 4.802 & 14.987 & 56.932 & 246.65 & 1155.3\\
20 & 0.995 & 3.917 & 32.831 & 347.75 & 4041.6 & 49643 & 0.996 & 1.983 & 4.920 & 15.594 & 59.849 & 260.36 & 1219.4\\
24 & 1.001 & 4.005 & 34.076 & 365.31 & 4290.4 & 53178 & 1.000 & 2.000 & 5.003 & 16.020 & 62.140 & 272.91 & 1288.6\\
28 & 1.000 & 4.000 & 34.011 & 364.28 & 4274.8 & 52951 & 1.000 & 2.000 & 5.000 & 16.002 & 62.023 & 272.20 & 1284.4\\
32 & 1.000 & 4.000 & 34.001 & 364.01 & 4269.1 & 52847 & 1.000 & 2.000 & 5.000 & 16.001 & 62.002 & 272.01 & 1283.0\\
36 & 1.000 & 4.000 & 33.997 & 363.97 & 4268.7 & 52841 & 1.000 & 2.000 & 5.000 & 15.999 & 61.996 & 271.98 & 1282.9\\
40 & 1.000 & 4.000 & 33.999 & 363.99 & 4268.8 & 52842 & 1.000 & 2.000 & 5.000 & 16.000 & 61.998 & 271.99 & 1282.9\\
\hline\bigstrut[t]
\hspace{2mm}$D$&1\phantom{.000}&4\phantom{.000}&34\phantom{.000}&364\phantom{.00}&4269\phantom{.0}&52844
&1\phantom{.000}&2\phantom{.000}&5\phantom{.000}&16\phantom{.000}&62\phantom{.000}&272\phantom{.00}&1283\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/1/a/}{27.2.1a} and $f_2=f_{\psi^2}$ $\qquad$(Example \ref{example:mfprod_C1})}\phantomsection\label{table:mfprod_C1}\\
\hline\bigstrut[t]
12 & 3.724 & 39.781 & 517.581 & 7140.47 & 101446.7 & 1467990 & 1.908 & 7.388 & 34.459 & 175.801 & 935.697 & 5096.06 & 28152.9\\
16 & 3.968 & 43.330 & 567.235 & 7865.66 & 112441.4 & 1639111 & 1.991 & 7.926 & 37.448 & 192.185 & 1026.865 & 5613.14 & 31134.8\\
20 & 3.991 & 43.809 & 576.712 & 8037.78 & 115425.6 & 1689536 & 1.997 & 7.976 & 37.838 & 194.976 & 1045.677 & 5735.41 & 31912.2\\
24 & 3.995 & 43.912 & 578.580 & 8069.13 & 115936.1 & 1697732 & 1.998 & 7.988 & 37.926 & 195.553 & 1049.301 & 5757.72 & 32047.9\\
28 & 4.000 & 43.991 & 579.834 & 8089.14 & 116256.1 & 1702843 & 2.000 & 7.999 & 37.993 & 195.950 & 1051.676 & 5771.97 & 32133.4\\
32 & 4.000 & 43.998 & 579.954 & 8091.18 & 116289.9 & 1703399 & 2.000 & 8.000 & 37.998 & 195.986 & 1051.909 & 5773.42 & 32142.3\\
36 & 4.000 & 43.999 & 579.990 & 8091.83 & 116301.1 & 1703588 & 2.000 & 8.000 & 38.000 & 195.997 & 1051.980 & 5773.88 & 32145.2\\
40 & 4.000 & 44.000 & 579.999 & 8091.98 & 116303.6 & 1703628 & 2.000 & 8.000 & 38.000 & 196.000 & 1051.997 & 5773.98 & 32145.9\\
\hline\bigstrut[t]
\hspace{2mm}$C_1$&4\phantom{.000}&44\phantom{.000}&580\phantom{.000}&8092\phantom{.00}&116304\phantom{.0}&1703636
&2\phantom{.000}&8\phantom{.000}&38\phantom{.000}&196\phantom{.000}&1052\phantom{.000}&5774\phantom{.00}&32146\phantom{.0}\\
\hline
\end{tabular}
\end{center}

\end{table}
\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/27/2/1/a/}{27.2.1a} and $f_2=f_{\psi^2}$ $\qquad$(Example \ref{example:mfprod_C1})}\phantomsection\label{table:mfprod_JC1}\\
\hline\bigstrut[t]
12 & 1.835 & 19.607 & 255.106 & 3519.41 & 50001.3 & 723547 & 1.955 & 5.670 & 21.041 & 94.763 & 477.416 & 2544.22 & 13941.0\\
16 & 1.977 & 21.592 & 282.664 & 3919.60 & 56031.6 & 816799 & 1.995 & 5.956 & 22.675 & 103.796 & 527.759 & 2829.24 & 15579.2\\
20 & 1.994 & 21.890 & 288.170 & 4016.29 & 57675.5 & 844222 & 1.999 & 5.987 & 22.909 & 105.430 & 538.511 & 2897.87 & 16009.8\\
24 & 1.997 & 21.949 & 289.194 & 4033.23 & 57948.8 & 848585 & 1.999 & 5.993 & 22.958 & 105.747 & 540.482 & 2909.92 & 16082.7\\
28 & 2.000 & 21.995 & 289.906 & 4044.43 & 58126.0 & 851391 & 2.000 & 5.999 & 22.996 & 105.972 & 541.820 & 2917.88 & 16130.1\\
32 & 2.000 & 21.998 & 289.971 & 4045.51 & 58143.8 & 851683 & 2.000 & 6.000 & 22.999 & 105.991 & 541.944 & 2918.65 & 16134.8\\
36 & 2.000 & 22.000 & 289.994 & 4045.90 & 58150.3 & 851791 & 2.000 & 6.000 & 23.000 & 105.998 & 541.988 & 2918.93 & 16136.6\\
40 & 2.000 & 22.000 & 289.999 & 4045.98 & 58151.7 & 851813 & 2.000 & 6.000 & 23.000 & 106.000 & 541.998 & 2918.99 & 16136.9\\
\hline\bigstrut[t]
\hspace{2mm}$J(C_1)$&2\phantom{.000}&22\phantom{.000}&290\phantom{.000}&4046\phantom{.00}&58152\phantom{.0}&851818
&2\phantom{.000}&6\phantom{.000}&23\phantom{.000}&106\phantom{.000}&542\phantom{.000}&2919\phantom{.00}&16137\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(i)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=$ level 576 quartic twist of $f_{\psi^2}$ (\S\ref{subsection: psi-4}) $\quad$(Example \ref{example:mfprod_C2})}\phantomsection\label{table:mfprod_C2}\\
\hline\bigstrut[t]
12 & 3.828 & 32.989 & 350.939 & 4159.81 & 53066.5 & 713569 & 1.908 & 7.546 & 29.322 & 132.113 & 616.295 & 3037.54 & 15451.9\\
16 & 3.930 & 34.768 & 380.034 & 4639.36 & 60922.4 & 840944 & 1.974 & 7.837 & 30.966 & 141.722 & 674.205 & 3388.58 & 17577.0\\
20 & 3.979 & 35.680 & 395.497 & 4891.89 & 64970.0 & 905221 & 1.993 & 7.954 & 31.725 & 146.497 & 703.659 & 3567.69 & 18655.8\\
24 & 3.995 & 35.911 & 398.564 & 4933.20 & 65544.7 & 913473 & 1.998 & 7.988 & 31.927 & 147.556 & 709.327 & 3598.01 & 18820.7\\
28 & 4.000 & 35.992 & 399.824 & 4952.59 & 65843.2 & 918079 & 2.000 & 7.999 & 31.993 & 147.948 & 711.635 & 3611.56 & 18900.2\\
32 & 4.000 & 35.997 & 399.944 & 4955.07 & 65889.1 & 918880 & 2.000 & 8.000 & 31.997 & 147.983 & 711.894 & 3613.35 & 18912.1\\
36 & 4.000 & 35.999 & 399.981 & 4955.69 & 65899.0 & 919035 & 2.000 & 8.000 & 31.999 & 147.994 & 711.964 & 3613.78 & 18914.7\\
40 & 4.000 & 36.000 & 399.995 & 4955.92 & 65902.7 & 919095 & 2.000 & 8.000 & 32.000 & 147.998 & 711.991 & 3613.94 & 18915.7\\
\hline\bigstrut[t]
\hspace{2mm}$C_2$&4\phantom{.000}&36\phantom{.000}&400\phantom{.000}&4956\phantom{.00}&65904\phantom{.0}&919116
&2\phantom{.000}&8\phantom{.000}&32\phantom{.000}&148\phantom{.000}&712\phantom{.000}&3614\phantom{.00}&18916\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=$ level 576 quartic twist of $f_{\psi^2}$ (\S\ref{subsection: psi-4}) $\quad$(Example \ref{example:mfprod_C2})}\phantomsection\label{table:mfprod_JC2}\\
\hline\bigstrut[t]
12 & 1.877 & 16.172 & 172.041 & 2039.27 & 26014.9 & 349814 & 1.955 & 5.738 & 18.452 & 72.922 & 318.440 & 1521.72 & 7640.3\\
16 & 1.957 & 17.312 & 189.233 & 2310.10 & 30335.5 & 418736 & 1.987 & 5.911 & 19.436 & 78.601 & 351.777 & 1719.43 & 8816.5\\
20 & 1.987 & 17.814 & 197.459 & 2442.37 & 32437.5 & 451948 & 1.996 & 5.974 & 19.845 & 81.153 & 367.338 & 1813.28 & 9378.3\\
24 & 1.997 & 17.950 & 199.219 & 2465.81 & 32761.9 & 456591 & 1.999 & 5.993 & 19.960 & 81.757 & 370.555 & 1830.44 & 9471.3\\
28 & 2.000 & 17.996 & 199.907 & 2476.23 & 32920.7 & 459027 & 2.000 & 6.000 & 19.996 & 81.972 & 371.808 & 1837.73 & 9513.8\\
32 & 2.000 & 17.998 & 199.968 & 2477.50 & 32944.0 & 459432 & 2.000 & 6.000 & 19.998 & 81.990 & 371.941 & 1838.65 & 9519.9\\
36 & 2.000 & 17.999 & 199.990 & 2477.84 & 32949.4 & 459516 & 2.000 & 6.000 & 20.000 & 81.997 & 371.981 & 1838.89 & 9521.3\\
40 & 2.000 & 18.000 & 199.997 & 2477.96 & 32951.3 & 459547 & 2.000 & 6.000 & 20.000 & 81.999 & 371.995 & 1838.97 & 9521.8\\
\hline\bigstrut[t]
\hspace{2mm}$J(C_2)$&2\phantom{.000}&18\phantom{.000}&200\phantom{.000}&2478\phantom{.00}&32952\phantom{.0}&459558
&2\phantom{.000}&6\phantom{.000}&20\phantom{.000}&82\phantom{.000}&372\phantom{.000}&1839\phantom{.00}&9522\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/36/2/1/a/}{36.2.1a} and $f_2=f_{\psi^2}$ $\qquad$(Example \ref{example:mfprod_C3})}\phantomsection\label{table:mfprod_C3}\\
\hline\bigstrut[t]
12 & 3.749 & 31.983 & 340.480 & 4006.11 & 49839.4 & 642488 & 1.951 & 7.443 & 28.658 & 128.351 & 599.744 & 2936.99 & 14745.9\\
16 & 3.964 & 35.185 & 384.363 & 4624.51 & 58836.7 & 776721 & 1.987 & 7.913 & 31.337 & 143.436 & 681.908 & 3391.67 & 17288.5\\
20 & 3.987 & 35.740 & 395.657 & 4830.42 & 62399.9 & 836748 & 1.996 & 7.968 & 31.781 & 146.639 & 703.736 & 3534.46 & 18200.1\\
24 & 3.997 & 35.955 & 399.202 & 4886.09 & 63267.7 & 850284 & 1.999 & 7.994 & 31.959 & 147.748 & 710.396 & 3573.93 & 18433.2\\
28 & 3.999 & 35.988 & 399.792 & 4896.57 & 63447.9 & 853300 & 2.000 & 7.998 & 31.990 & 147.936 & 711.604 & 3581.58 & 18481.2\\
32 & 4.000 & 35.996 & 399.937 & 4898.94 & 63486.6 & 853932 & 2.000 & 8.000 & 31.997 & 147.981 & 711.880 & 3583.25 & 18491.4\\
36 & 4.000 & 36.000 & 399.998 & 4899.93 & 63502.3 & 854182 & 2.000 & 8.000 & 32.000 & 148.000 & 711.995 & 3583.95 & 18495.6\\
40 & 4.000 & 36.000 & 399.997 & 4899.95 & 63503.2 & 854202 & 2.000 & 8.000 & 32.000 & 147.999 & 711.994 & 3583.97 & 18495.8\\
\hline\bigstrut[t]
\hspace{2mm}$C_3$&4\phantom{.000}&36\phantom{.000}&400\phantom{.000}&4900\phantom{.00}&63504\phantom{.0}&854216
&2\phantom{.000}&8\phantom{.000}&32\phantom{.000}&148\phantom{.000}&712\phantom{.000}&3584\phantom{.00}&18496\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/36/2/1/a/}{36.2.1a} and $f_2=f_{\psi^2}$ $\qquad$(Example \ref{example:mfprod_C3})}\phantomsection\label{table:mfprod_JC3}\\
\hline\bigstrut[t]
12 & 1.848 & 15.764 & 167.817 & 1974.54 & 24565.0 & 316671 & 1.976 & 5.697 & 18.182 & 71.376 & 311.831 & 1480.05 & 7332.9\\
16 & 1.975 & 17.534 & 191.535 & 2304.48 & 29319.4 & 387054 & 1.994 & 5.950 & 19.629 & 79.504 & 355.861 & 1722.24 & 8679.4\\
20 & 1.992 & 17.858 & 197.701 & 2413.65 & 31179.8 & 418104 & 1.998 & 5.983 & 19.883 & 81.277 & 367.651 & 1798.11 & 9158.2\\
24 & 1.998 & 17.971 & 199.535 & 2442.23 & 31623.4 & 425001 & 1.999 & 5.996 & 19.976 & 81.852 & 371.085 & 1818.38 & 9277.6\\
28 & 2.000 & 17.993 & 199.889 & 2448.20 & 31722.8 & 426634 & 2.000 & 5.999 & 19.994 & 81.966 & 371.790 & 1822.73 & 9304.3\\
32 & 2.000 & 17.998 & 199.964 & 2449.42 & 31742.7 & 426958 & 2.000 & 6.000 & 19.998 & 81.989 & 371.933 & 1823.59 & 9309.5\\
36 & 2.000 & 18.000 & 199.998 & 2449.96 & 31751.1 & 427089 & 2.000 & 6.000 & 20.000 & 82.000 & 371.996 & 1823.97 & 9311.8\\
40 & 2.000 & 18.000 & 199.998 & 2449.97 & 31751.6 & 427101 & 2.000 & 6.000 & 20.000 & 82.000 & 371.997 & 1823.98 & 9311.9\\
\hline\bigstrut[t]
\hspace{2mm}$J(C_3)$&2\phantom{.000}&18\phantom{.000}&200\phantom{.000}&2450\phantom{.00}&31752\phantom{.0}&427108
&2\phantom{.000}&6\phantom{.000}&20\phantom{.000}&82\phantom{.000}&372\phantom{.000}&1824\phantom{.00}&9312\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(i,\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=f_{\psi^2}$ $\qquad$(Example \ref{example:mfprod_F})}\phantomsection\label{table:mfprod_F}\\
\hline\bigstrut[t]
12 & 3.869 & 34.463 & 381.774 & 4669.32 & 60454.8 & 812582 & 1.863 & 7.519 & 30.279 & 140.449 & 677.403 & 3406.86 & 17563.1\\
16 & 3.964 & 35.792 & 398.231 & 4874.93 & 63064.3 & 845872 & 1.953 & 7.872 & 31.576 & 146.529 & 705.854 & 3554.26 & 18333.7\\
20 & 4.016 & 36.184 & 401.802 & 4916.79 & 63651.3 & 854877 & 1.997 & 8.028 & 32.108 & 148.611 & 714.639 & 3595.94 & 18547.2\\
24 & 3.997 & 35.935 & 398.962 & 4884.38 & 63269.9 & 850236 & 1.999 & 7.990 & 31.936 & 147.639 & 709.968 & 3572.63 & 18431.8\\
28 & 3.998 & 35.962 & 399.371 & 4890.17 & 63352.2 & 851433 & 2.000 & 7.995 & 31.968 & 147.800 & 710.801 & 3576.93 & 18454.5\\
32 & 4.000 & 35.993 & 399.900 & 4898.44 & 63478.9 & 853370 & 2.000 & 7.999 & 31.994 & 147.967 & 711.809 & 3582.87 & 18489.2\\
36 & 4.000 & 36.000 & 399.994 & 4899.89 & 63501.8 & 853735 & 2.000 & 8.000 & 32.000 & 147.998 & 711.988 & 3583.92 & 18495.4\\
40 & 4.000 & 36.000 & 399.996 & 4899.93 & 63502.8 & 853756 & 2.000 & 8.000 & 32.000 & 147.999 & 711.991 & 3583.95 & 18495.7\\
\hline\bigstrut[t]
\hspace{2mm}$F_\nothing$&4\phantom{.000}&36\phantom{.000}&400\phantom{.000}&4900\phantom{.00}&63504\phantom{.0}&853776
&2\phantom{.000}&8\phantom{.000}&32\phantom{.000}&148\phantom{.000}&712\phantom{.000}&3584\phantom{.00}&18496\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(\sqrt{3})$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=f_{\psi^2}$ $\qquad$(Example \ref{example:mfprod_F})}\phantomsection\label{table:mfprod_Fab}\\
\hline\bigstrut[t]
12 & 1.868 & 16.641 & 184.352 & 2254.74 & 29192.6 & 392382 & 1.930 & 5.692 & 18.744 & 76.066 & 343.596 & 1678.10 & 8546.9\\
16 & 1.967 & 17.762 & 197.624 & 2419.20 & 31295.9 & 419767 & 1.976 & 5.921 & 19.699 & 80.773 & 366.398 & 1796.05 & 9162.7\\
20 & 2.004 & 18.054 & 200.477 & 2453.21 & 31758.5 & 426537 & 1.999 & 6.010 & 20.028 & 82.165 & 372.599 & 1826.24 & 9318.1\\
24 & 1.997 & 17.956 & 199.351 & 2440.60 & 31614.3 & 424841 & 1.999 & 5.994 & 19.960 & 81.776 & 370.763 & 1817.17 & 9274.0\\
28 & 1.999 & 17.980 & 199.673 & 2444.93 & 31674.1 & 425690 & 2.000 & 5.998 & 19.983 & 81.896 & 371.379 & 1820.35 & 9290.7\\
32 & 2.000 & 17.996 & 199.943 & 2449.13 & 31738.3 & 426669 & 2.000 & 5.999 & 19.997 & 81.981 & 371.892 & 1823.37 & 9308.3\\
36 & 2.000 & 18.000 & 199.996 & 2449.93 & 31750.7 & 426865 & 2.000 & 6.000 & 20.000 & 81.999 & 371.992 & 1823.95 & 9311.7\\
40 & 2.000 & 18.000 & 199.997 & 2449.96 & 31751.3 & 426877 & 2.000 & 6.000 & 20.000 & 81.999 & 371.995 & 1823.97 & 9311.8\\
\hline\bigstrut[t]
\hspace{2mm}$F_{ab}$&2\phantom{.000}&18\phantom{.000}&200\phantom{.000}&2450\phantom{.00}&31752\phantom{.0}&426888
&2\phantom{.000}&6\phantom{.000}&20\phantom{.000}&82\phantom{.000}&372\phantom{.000}&1824\phantom{.00}&9312\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(i)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=f_{\psi^2}$ $\qquad$(Example \ref{example:mfprod_F})}\phantomsection\label{table:mfprod_Fc}\\
\hline\bigstrut[t]
12 & 1.878 & 16.732 & 185.354 & 2266.99 & 29351.3 & 394514 & 0.902 & 4.672 & 14.724 & 71.213 & 329.033 & 1664.04 & 8527.8\\
16 & 1.975 & 17.836 & 198.443 & 2429.23 & 31425.7 & 421507 & 0.977 & 4.929 & 15.747 & 76.039 & 351.768 & 1781.20 & 9136.0\\
20 & 2.006 & 18.074 & 200.695 & 2455.87 & 31793.0 & 427000 & 1.000 & 5.012 & 16.042 & 77.235 & 356.966 & 1806.14 & 9264.1\\
24 & 1.997 & 17.955 & 199.341 & 2440.47 & 31612.7 & 424819 & 0.998 & 4.993 & 15.956 & 76.769 & 354.732 & 1795.06 & 9209.4\\
28 & 1.999 & 17.980 & 199.673 & 2444.93 & 31674.1 & 425689 & 1.000 & 4.997 & 15.983 & 76.895 & 355.378 & 1798.35 & 9226.7\\
32 & 2.000 & 17.996 & 199.945 & 2449.16 & 31738.7 & 426674 & 1.000 & 4.999 & 15.997 & 76.982 & 355.896 & 1801.39 & 9244.4\\
36 & 2.000 & 18.000 & 199.995 & 2449.92 & 31750.6 & 426864 & 1.000 & 5.000 & 16.000 & 76.998 & 355.991 & 1801.94 & 9247.6\\
40 & 2.000 & 18.000 & 199.997 & 2449.96 & 31751.3 & 426877 & 1.000 & 5.000 & 16.000 & 76.999 & 355.995 & 1801.97 & 9247.8\\
\hline\bigstrut[t]
\hspace{2mm}$F_c$&2\phantom{.000}&18\phantom{.000}&200\phantom{.000}&2450\phantom{.00}&31752\phantom{.0}&426888
&1\phantom{.000}&5\phantom{.000}&16\phantom{.000}&77\phantom{.000}&356\phantom{.000}&1802\phantom{.00}&9248\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=f_{\psi^2}$ $\qquad$(Example \ref{example:mfprod_F})}\phantomsection\label{table:mfprod_Fab_c}\\
\hline\bigstrut[t]
12 & 0.921 & 8.202 & 90.866 & 1111.35 & 14388.9 & 193403 & 0.941 & 3.829 & 9.225 & 40.535 & 169.330 & 837.18 & 4212.7\\
16 & 0.984 & 8.881 & 98.812 & 1209.60 & 15648.0 & 209884 & 0.996 & 3.967 & 9.877 & 43.417 & 183.280 & 908.14 & 4581.6\\
20 & 1.002 & 9.024 & 100.201 & 1226.14 & 15873.3 & 213188 & 1.000 & 4.002 & 10.010 & 44.059 & 186.224 & 922.74 & 4657.3\\
24 & 0.998 & 8.974 & 99.639 & 1219.85 & 15801.3 & 212342 & 0.999 & 3.996 & 9.975 & 43.874 & 185.307 & 918.25 & 4635.2\\
28 & 0.999 & 8.990 & 99.834 & 1222.43 & 15836.6 & 212839 & 1.000 & 3.999 & 9.991 & 43.947 & 185.685 & 920.15 & 4645.2\\
32 & 1.000 & 8.998 & 99.971 & 1224.56 & 15869.1 & 213334 & 1.000 & 4.000 & 9.998 & 43.990 & 185.945 & 921.68 & 4654.1\\
36 & 1.000 & 9.000 & 99.997 & 1224.96 & 15875.3 & 213431 & 1.000 & 4.000 & 10.000 & 43.999 & 185.995 & 921.97 & 4655.8\\
40 & 1.000 & 9.000 & 99.999 & 1224.98 & 15875.6 & 213438 & 1.000 & 4.000 & 10.000 & 44.000 & 185.997 & 921.98 & 4655.9\\
\hline\bigstrut[t]
\hspace{2mm}$F_{ab,c}$&1\phantom{.000}&9\phantom{.000}&100\phantom{.000}&1225\phantom{.00}&15876\phantom{.0}&213444
&1\phantom{.000}&4\phantom{.000}&10\phantom{.000}&44\phantom{.000}&186\phantom{.000}&922\phantom{.00}&4656\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}\hline\bigstrut[t]
\hspace{3mm}$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(\omega)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/11/2/1/a/}{11.2.1a} and $f_2=f_{\psi^2}$ $\qquad$(Example \ref{example:mfprod_U2})}\phantomsection\label{table:mfprod_U2}\\
\hline\bigstrut[t]
12 & 2.050 & 12.696 & 106.126 & 1044.08 & 11462.6 & 135998 & 0.924 & 4.159 & 11.354 & 46.222 & 181.157 & 799.21 & 3637.5\\
16 & 1.962 & 11.714 & 98.200 & 972.33 & 10623.3 & 123788 & 0.982 & 3.930 & 10.743 & 43.127 & 169.178 & 744.94 & 3376.7\\
20 & 1.991 & 11.920 & 99.255 & 972.75 & 10517.0 & 121449 & 0.997 & 3.972 & 10.915 & 43.646 & 170.614 & 746.31 & 3360.0\\
24 & 1.997 & 11.962 & 99.543 & 974.22 & 10507.4 & 120917 & 0.999 & 3.993 & 10.968 & 43.835 & 171.159 & 747.59 & 3359.6\\
28 & 1.999 & 11.995 & 99.997 & 980.52 & 10596.9 & 122213 & 1.000 & 3.998 & 10.996 & 43.989 & 172.006 & 752.29 & 3385.8\\
32 & 2.000 & 11.999 & 99.995 & 979.98 & 10584.6 & 121987 & 1.000 & 4.000 & 10.999 & 43.997 & 171.988 & 751.97 & 3383.0\\
36 & 2.000 & 12.000 & 99.999 & 979.98 & 10583.7 & 121964 & 1.000 & 4.000 & 11.000 & 44.000 & 171.996 & 751.98 & 3382.9\\
40 & 2.000 & 12.000 & 99.998 & 979.97 & 10583.7 & 121964 & 1.000 & 4.000 & 11.000 & 43.999 & 171.995 & 751.98 & 3382.9\\
\hline\bigstrut[t]
$\Unitary(2)$&2\phantom{.000}&12\phantom{.000}&100\phantom{.000}&980\phantom{.00}&10584\phantom{.0}&121968
&1\phantom{.000}&4\phantom{.000}&11\phantom{.000}&44\phantom{.000}&172\phantom{.000}&752\phantom{.00}&3383\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M=M_1\otimes M_2$ over $K=\Q(i)$ with $f_1=$ \href{http://www.lmfdb.org/ModularForm/GL2/Q/holomorphic/32/2/1/a/}{32.2.1a} and $f_2=f_{\psi^2}$ $\qquad$(Example \ref{example:mfprod_U2})}\phantomsection\label{table:mfprod_NU2}\\
\hline\bigstrut[t]
12 & 1.012 & 6.269 & 52.402 & 515.54 & 5659.9 & 67152 & 0.976 & 3.037 & 7.109 & 25.726 & 94.375 & 404.25 & 1813.2\\
16 & 0.978 & 5.838 & 48.942 & 484.60 & 5294.6 & 61695 & 0.991 & 2.958 & 6.862 & 24.490 & 89.347 & 381.27 & 1700.5\\
20 & 0.995 & 5.956 & 49.596 & 486.07 & 5255.2 & 60686 & 0.999 & 2.987 & 6.958 & 24.814 & 90.266 & 382.93 & 1696.5\\
24 & 0.998 & 5.979 & 49.755 & 486.95 & 5252.0 & 60439 & 0.999 & 2.996 & 6.982 & 24.911 & 90.552 & 383.68 & 1696.8\\
28 & 1.000 & 5.998 & 49.997 & 490.24 & 5298.3 & 61104 & 1.000 & 2.999 & 6.998 & 24.994 & 91.000 & 386.13 & 1710.3\\
32 & 1.000 & 6.000 & 49.996 & 489.98 & 5292.2 & 60992 & 1.000 & 3.000 & 7.000 & 24.998 & 90.992 & 385.98 & 1709.0\\
36 & 1.000 & 6.000 & 49.999 & 489.99 & 5291.8 & 60982 & 1.000 & 3.000 & 7.000 & 25.000 & 90.998 & 385.99 & 1708.9\\
40 & 1.000 & 6.000 & 49.999 & 489.99 & 5291.8 & 60982 & 1.000 & 3.000 & 7.000 & 25.000 & 90.998 & 385.99 & 1708.9\\
\hline\bigstrut[t]
$N(\Unitary(2))$&1\phantom{.000}&6\phantom{.000}&50\phantom{.000}&490\phantom{.00}&5292\phantom{.0}&60984
&1\phantom{.000}&3\phantom{.000}&7\phantom{.000}&25\phantom{.000}&91\phantom{.00}&386\phantom{.00}&1709\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M$ is the motive arising from the quintic threefold \eqref{eq:quintic} with $t=0$ $\qquad$(Example \ref{example:Fac})}\phantomsection\label{table:Fac}\\
\hline\bigstrut[t]
12 & 0.937 & 8.579 & 96.545 & 1193.7 & 15578.9 & 210469 & 0.979 & 2.919 & 9.712 & 39.874 & 181.358 & 892.118 & 4568.07 \\
16 & 0.991 & 8.881 & 97.986 & 1187.7 & 15199.3 & 201621 & 0.990 & 2.978 & 9.899 & 40.424 & 182.208 & 886.627 & 4488.21 \\
20 & 0.997 & 8.944 & 99.076 & 1210.2 & 15640.6 & 209721 & 0.999 & 2.991 & 9.953 & 40.704 & 184.232 & 901.372 & 4592.70 \\
24 & 0.998 & 8.961 & 99.440 & 1216.9 & 15756.9 & 211669 & 0.999 & 2.994 & 9.966 & 40.816 & 184.972 & 906.254 & 4623.50 \\
26 & 1.000 & 8.997 & 99.945 & 1224.0 & 15858.9 & 213141 & 1.000 & 2.999 & 9.996 & 40.979 & 185.88 & 911.264 & 4651.34 \\
28 & 1.000 & 8.996 & 99.920 & 1223.7 & 15855.2 & 213118 & 1.000 & 2.999 & 9.996 & 40.974 & 185.84 & 911.056 & 4650.38 \\
\hline\bigstrut[t]
\hspace{2mm}$F_{ac}$&1\phantom{.000}&9\phantom{.000}&100\phantom{.000}&1225\phantom{.00}&15876\phantom{.0}&213444
&1\phantom{.000}&3\phantom{.000}&10\phantom{.000}&41\phantom{.000}&186\phantom{.000}&912\phantom{.00}&4656\phantom{.0}\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\begin{center}
\begin{tabular}{|r|rrrrrr|rrrrrrr|}
\hline\bigstrut[t]
$n$&$M_2[a_1]$&$M_4[a_1]$&$M_6[a_1]$&$M_8[a_1]$&$M_{10}[a_1]$&$M_{12}[a_1]$&$M_1[a_2]$&
$M_2[a_2]$&$M_3[a_2]$&$M_4[a_2]$&$M_5[a_2]$&$M_6[a_2]$&$M_7[a_2]$\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M$ is the motive arising from the quintic threefold \eqref{eq:quintic} with $t=-5$  $\qquad$(Example \ref{example:USp4})}\phantomsection\label{table:USp4}\\
\hline\bigstrut[t]
10 & 1.038 & 2.956 & 11.783 & 56.21 & 304.9 & 1800 & 0.999 & 2.002 & 3.826 & 9.221 & 22.507 & 61.02 & 170.2 \\
13 & 0.974 & 2.833 & 12.281 & 65.88 & 404.0 & 2717 & 0.989 & 1.969 & 3.871 & 9.498 & 24.295 & 69.34 & 207.7 \\
16 & 0.985 & 2.984 & 14.371 & 89.80 & 659.0 & 5372 & & & & & & & \\
18 & 0.986 & 2.916 & 13.465 & 80.05 & 560.1 & 4384 & & & & & & & \\
20 & 1.001 & 3.021 & 14.205 & 85.54 & 603.1 & 4740 & & & & & & & \\
22 & 0.999 & 2.996 & 13.968 & 83.68 & 590.3 & 4673 & & & & & & & \\
24 & 0.999 & 2.997 & 13.989 & 83.91 & 592.5 & 4693 & & & & & & &\\
\hline\bigstrut[t]
$\USp(4)$&1\phantom{.000}&3\phantom{.000}&14\phantom{.000}&84\phantom{.00}&594\phantom{.0}&4719
&1\phantom{.000}&2\phantom{.000}&4\phantom{.000}&10\phantom{.000}&27\phantom{.00}&82\phantom{.00}&268\phantom{.0}\\
\hline\bigstrut[t]
&\multicolumn{13}{c|}{$M$ corresponds to a Hilbert modular form
over $\Q(\sqrt{5})$ of level $\Gamma_0(2\sqrt{5})$ and weight $(2,4)$ $\qquad$(Example \ref{example:hmf})}\phantomsection\label{table:hmf}\\
\hline\bigstrut[t]
10 & 0.919 & 4.923 & 40.085 & 405.22 & 4599.98 & 55704.4 &  &  &  &  &  &  & \\
11 & 0.935 & 5.067 & 40.982 & 404.54 & 4435.56 & 51570.9 & & & & & & &\\
12 & 0.975 & 5.177 & 39.851 & 372.63 & 3898.24 & 43705.4 & & & & & & & \\
13 & 0.985 & 5.143 & 38.553 & 348.98 & 3528.31 & 38283.2 &  &  &  &  &  &  & \\
14 & 0.967 & 4.907 & 35.917 & 318.67 & 3171.62 & 34025.7 &  &  &  &  &  &  & \\
15 &  &  &  &  &  &  &  &  &  &  &  &  & \\
16 &  &  &  &  &  &  &  &  &  &  &  &  & \\
\hline\bigstrut[t]
\hspace{2mm}$N(G_{3,3}) $&1\phantom{.000}&5\phantom{.000}&35\phantom{.000}&294\phantom{.00}&2772\phantom{.0}&28314
&1\phantom{.000}&3\phantom{.000}&7\phantom{.000}&23\phantom{.000}&76\phantom{.000}&287\phantom{.00}&1135\phantom{.0}\\
\hline
\end{tabular}
